Topological Characterization of Consensus in Distributed Systems

We provide a complete characterization of both uniform and non-uniform deterministic consensus solvability in distributed systems with benign process and communication faults using point-set topology. More specifically, we non-trivially extend the approach introduced by Alpern and Schneider in 1985, by introducing novel fault-aware topologies on the space of infinite executions: the process-view topology, induced by a distance function that relies on the local view of a given process in an execution, and the minimum topology, which is induced by a distance function that focuses on the local view of the process that is the last to distinguish two executions. Consensus is solvable in a given model if and only if the sets of admissible executions leading to different decision values is disconnected in these topologies. By applying our approach to a wide range of different applications, we provide a topological explanation of a number of existing algorithms and impossibility results and develop several new ones, including a general equivalence of the strong and weak validity conditions.

==> subdivision.tex <==
\begin{tikzpicture}[
    state/.style={circle, draw=black, inner sep=0pt, minimum size=5pt, fill=gray}
]
\begin{scope}[
    yshift=0,
    every node/.append style={yscale=0.5,xslant=0.3,opacity=1.0},
    yscale=0.5,xslant=0.3,
    opacity=1.0
]
\draw[thick,fill=white] (-2.3650635094610966,-1.45) rectangle (2.3650635094610966,2.7);
\node[state,fill=red] (t1p1) at (-2.165063509461097,-1.25) {};
\node[state,fill=blue] (t1p2) at (0.0,2.5) {};
\node[state,fill=green] (t1p3) at (2.165063509461097,-1.25) {};
\draw (t1p1) -- (t1p2);
\draw (t1p2) -- (t1p3);
\draw (t1p3) -- (t1p1);
\end{scope}
\begin{scope}[
    yshift=40,
    every node/.append style={yscale=0.5,xslant=0.3,opacity=1.0},
    yscale=0.5,xslant=0.3,
    opacity=1.0
]
\draw[thick,fill=white] (-2.3650635094610966,-1.45) rectangle (2.3650635094610966,2.7);
\node[state,fill=red] (t2p1) at (-2.165063509461097,-1.25) {};
\node[state,fill=blue] (t2p2) at (0.0,2.5) {};
\node[state,fill=green] (t2p3) at (2.165063509461097,-1.25) {};
\node[state,fill=red] (t2p1-123) at (0.4330127018922193,0.25) {};
\node[state,fill=blue] (t2p2-123) at (0.0,-0.5) {};
\node[state,fill=green] (t2p3-123) at (-0.4330127018922193,0.25) {};
\node[state,fill=blue] (t2p2-12) at (-1.4433756729740643,0.0) {};
\node[state,fill=red] (t2p1-12) at (-0.7216878364870322,1.25) {};
\node[state,fill=green] (t2p3-23) at (0.7216878364870322,1.25) {};
\node[state,fill=blue] (t2p2-23) at (1.4433756729740643,0.0) {};
\node[state,fill=red] (t2p1-31) at (0.7216878364870322,-1.25) {};
\node[state,fill=green] (t2p3-31) at (-0.7216878364870322,-1.25) {};
\draw (t2p1-123) -- (t2p2-123);
\draw (t2p2-123) -- (t2p3-123);
\draw (t2p3-123) -- (t2p1-123);
\draw (t2p1) -- (t2p2-123);
\draw (t2p2-123) -- (t2p3-123);
\draw (t2p3-123) -- (t2p1);
\draw (t2p2) -- (t2p1-123);
\draw (t2p1-123) -- (t2p3-123);
\draw (t2p3-123) -- (t2p2);
\draw (t2p3) -- (t2p1-123);
\draw (t2p1-123) -- (t2p2-123);
\draw (t2p2-123) -- (t2p3);
\draw (t2p3-123) -- (t2p2-12);
\draw (t2p2-12) -- (t2p1-12);
\draw (t2p1-12) -- (t2p3-123);
\draw (t2p3-123) -- (t2p2-12);
\draw (t2p2-12) -- (t2p1);
\draw (t2p1) -- (t2p3-123);
\draw (t2p3-123) -- (t2p1-12);
\draw (t2p1-12) -- (t2p2);
\draw (t2p2) -- (t2p3-123);
\draw (t2p1-123) -- (t2p3-23);
\draw (t2p3-23) -- (t2p2-23);
\draw (t2p2-23) -- (t2p1-123);
\draw (t2p1-123) -- (t2p3-23);
\draw (t2p3-23) -- (t2p2);
\draw (t2p2) -- (t2p1-123);
\draw (t2p1-123) -- (t2p2-23);
\draw (t2p2-23) -- (t2p3);
\draw (t2p3) -- (t2p1-123);
\draw (t2p2-123) -- (t2p1-31);
\draw (t2p1-31) -- (t2p3-31);
\draw (t2p3-31) -- (t2p2-123);
\draw (t2p2-123) -- (t2p1-31);
\draw (t2p1-31) -- (t2p3);
\draw (t2p3) -- (t2p2-123);
\draw (t2p2-123) -- (t2p3-31);
\draw (t2p3-31) -- (t2p1);
\draw (t2p1) -- (t2p2-123);
\end{scope}
\begin{scope}[
    yshift=80,
    every node/.append style={yscale=0.5,xslant=0.3,opacity=1.0},
    yscale=0.5,xslant=0.3,
    opacity=1.0
]
\draw[thick,fill=white] (-2.3650635094610966,-1.45) rectangle (2.3650635094610966,2.7);
\node[state,fill=red] (t3p1) at (-2.165063509461097,-1.25) {};
\node[state,fill=blue] (t3p2) at (0.0,2.5) {};
\node[state,fill=green] (t3p3) at (2.165063509461097,-1.25) {};
\node[state,fill=red] (t3p1-123) at (0.4330127018922193,0.25) {};
\node[state,fill=blue] (t3p2-123) at (0.0,-0.5) {};
\node[state,fill=green] (t3p3-123) at (-0.4330127018922193,0.25) {};
\node[state,fill=blue] (t3p2-12) at (-1.4433756729740643,0.0) {};
\node[state,fill=red] (t3p1-12) at (-0.7216878364870322,1.25) {};
\node[state,fill=green] (t3p3-23) at (0.7216878364870322,1.25) {};
\node[state,fill=blue] (t3p2-23) at (1.4433756729740643,0.0) {};
\node[state,fill=red] (t3p1-31) at (0.7216878364870322,-1.25) {};
\node[state,fill=green] (t3p3-31) at (-0.7216878364870322,-1.25) {};
\node[state,fill=red] (t3p-t3p1-123-t3p2-123-t3p3-1231-123) at (-0.08660254037844387,-0.05) {};
\node[state,fill=blue] (t3p-t3p1-123-t3p2-123-t3p3-1232-123) at (0.0,0.1) {};
\node[state,fill=green] (t3p-t3p1-123-t3p2-123-t3p3-1233-123) at (0.08660254037844387,-0.05) {};
\node[state,fill=blue] (t3p-t3p1-123-t3p2-123-t3p3-1232-12) at (0.28867513459481287,0.0) {};
\node[state,fill=red] (t3p-t3p1-123-t3p2-123-t3p3-1231-12) at (0.14433756729740643,-0.25) {};
\node[state,fill=green] (t3p-t3p1-123-t3p2-123-t3p3-1233-23) at (-0.14433756729740643,-0.25) {};
\node[state,fill=blue] (t3p-t3p1-123-t3p2-123-t3p3-1232-23) at (-0.28867513459481287,0.0) {};
\node[state,fill=red] (t3p-t3p1-123-t3p2-123-t3p3-1231-31) at (-0.14433756729740643,0.25) {};
\node[state,fill=green] (t3p-t3p1-123-t3p2-123-t3p3-1233-31) at (0.14433756729740643,0.25) {};
\draw (t3p-t3p1-123-t3p2-123-t3p3-1231-123) -- (t3p-t3p1-123-t3p2-123-t3p3-1232-123);
\draw (t3p-t3p1-123-t3p2-123-t3p3-1232-123) -- (t3p-t3p1-123-t3p2-123-t3p3-1233-123);
\draw (t3p-t3p1-123-t3p2-123-t3p3-1233-123) -- (t3p-t3p1-123-t3p2-123-t3p3-1231-123);
\draw (t3p1-123) -- (t3p-t3p1-123-t3p2-123-t3p3-1232-123);
\draw (t3p-t3p1-123-t3p2-123-t3p3-1232-123) -- (t3p-t3p1-123-t3p2-123-t3p3-1233-123);
\draw (t3p-t3p1-123-t3p2-123-t3p3-1233-123) -- (t3p1-123);
\draw (t3p2-123) -- (t3p-t3p1-123-t3p2-123-t3p3-1231-123);
\draw (t3p-t3p1-123-t3p2-123-t3p3-1231-123) -- (t3p-t3p1-123-t3p2-123-t3p3-1233-123);
\draw (t3p-t3p1-123-t3p2-123-t3p3-1233-123) -- (t3p2-123);
\draw (t3p3-123) -- (t3p-t3p1-123-t3p2-123-t3p3-1231-123);
\draw (t3p-t3p1-123-t3p2-123-t3p3-1231-123) -- (t3p-t3p1-123-t3p2-123-t3p3-1232-123);
\draw (t3p-t3p1-123-t3p2-123-t3p3-1232-123) -- (t3p3-123);
\draw (t3p-t3p1-123-t3p2-123-t3p3-1233-123) -- (t3p-t3p1-123-t3p2-123-t3p3-1232-12);
\draw (t3p-t3p1-123-t3p2-123-t3p3-1232-12) -- (t3p-t3p1-123-t3p2-123-t3p3-1231-12);
\draw (t3p-t3p1-123-t3p2-123-t3p3-1231-12) -- (t3p-t3p1-123-t3p2-123-t3p3-1233-123);
\draw (t3p-t3p1-123-t3p2-123-t3p3-1233-123) -- (t3p-t3p1-123-t3p2-123-t3p3-1232-12);
\draw (t3p-t3p1-123-t3p2-123-t3p3-1232-12) -- (t3p1-123);
\draw (t3p1-123) -- (t3p-t3p1-123-t3p2-123-t3p3-1233-123);
\draw (t3p-t3p1-123-t3p2-123-t3p3-1233-123) -- (t3p-t3p1-123-t3p2-123-t3p3-1231-12);
\draw (t3p-t3p1-123-t3p2-123-t3p3-1231-12) -- (t3p2-123);
\draw (t3p2-123) -- (t3p-t3p1-123-t3p2-123-t3p3-1233-123);
\draw (t3p-t3p1-123-t3p2-123-t3p3-1231-123) -- (t3p-t3p1-123-t3p2-123-t3p3-1233-23);
\draw (t3p-t3p1-123-t3p2-123-t3p3-1233-23) -- (t3p-t3p1-123-t3p2-123-t3p3-1232-23);
\draw (t3p-t3p1-123-t3p2-123-t3p3-1232-23) -- (t3p-t3p1-123-t3p2-123-t3p3-1231-123);
\draw (t3p-t3p1-123-t3p2-123-t3p3-1231-123) -- (t3p-t3p1-123-t3p2-123-t3p3-1233-23);
\draw (t3p-t3p1-123-t3p2-123-t3p3-1233-23) -- (t3p2-123);
\draw (t3p2-123) -- (t3p-t3p1-123-t3p2-123-t3p3-1231-123);
\draw (t3p-t3p1-123-t3p2-123-t3p3-1231-123) -- (t3p-t3p1-123-t3p2-123-t3p3-1232-23);
\draw (t3p-t3p1-123-t3p2-123-t3p3-1232-23) -- (t3p3-123);
\draw (t3p3-123) -- (t3p-t3p1-123-t3p2-123-t3p3-1231-123);
\draw (t3p-t3p1-123-t3p2-123-t3p3-1232-123) -- (t3p-t3p1-123-t3p2-123-t3p3-1231-31);
\draw (t3p-t3p1-123-t3p2-123-t3p3-1231-31) -- (t3p-t3p1-123-t3p2-123-t3p3-1233-31);
\draw (t3p-t3p1-123-t3p2-123-t3p3-1233-31) -- (t3p-t3p1-123-t3p2-123-t3p3-1232-123);
\draw (t3p-t3p1-123-t3p2-123-t3p3-1232-123) -- (t3p-t3p1-123-t3p2-123-t3p3-1231-31);
\draw (t3p-t3p1-123-t3p2-123-t3p3-1231-31) -- (t3p3-123);
\draw (t3p3-123) -- (t3p-t3p1-123-t3p2-123-t3p3-1232-123);
\draw (t3p-t3p1-123-t3p2-123-t3p3-1232-123) -- (t3p-t3p1-123-t3p2-123-t3p3-1233-31);
\draw (t3p-t3p1-123-t3p2-123-t3p3-1233-31) -- (t3p1-123);
\draw (t3p1-123) -- (t3p-t3p1-123-t3p2-123-t3p3-1232-123);
\node[state,fill=red] (t3p-t3p1-t3p2-123-t3p3-1231-123) at (-0.6062177826491071,-0.35) {};
\node[state,fill=blue] (t3p-t3p1-t3p2-123-t3p3-1232-123) at (-1.0392304845413265,-0.5) {};
\node[state,fill=green] (t3p-t3p1-t3p2-123-t3p3-1233-123) at (-0.9526279441628825,-0.65) {};
\node[state,fill=blue] (t3p-t3p1-t3p2-123-t3p3-1232-12) at (-1.4433756729740643,-1.0) {};
\node[state,fill=red] (t3p-t3p1-t3p2-123-t3p3-1231-12) at (-0.7216878364870322,-0.75) {};
\node[state,fill=green] (t3p-t3p1-t3p2-123-t3p3-1233-23) at (-0.14433756729740643,-0.25) {};
\node[state,fill=blue] (t3p-t3p1-t3p2-123-t3p3-1232-23) at (-0.28867513459481287,0.0) {};
\node[state,fill=red] (t3p-t3p1-t3p2-123-t3p3-1231-31) at (-1.0103629710818451,-0.25) {};
\node[state,fill=green] (t3p-t3p1-t3p2-123-t3p3-1233-31) at (-1.5877132402714709,-0.75) {};
\draw (t3p-t3p1-t3p2-123-t3p3-1231-123) -- (t3p-t3p1-t3p2-123-t3p3-1232-123);
\draw (t3p-t3p1-t3p2-123-t3p3-1232-123) -- (t3p-t3p1-t3p2-123-t3p3-1233-123);
\draw (t3p-t3p1-t3p2-123-t3p3-1233-123) -- (t3p-t3p1-t3p2-123-t3p3-1231-123);
\draw (t3p1) -- (t3p-t3p1-t3p2-123-t3p3-1232-123);
\draw (t3p-t3p1-t3p2-123-t3p3-1232-123) -- (t3p-t3p1-t3p2-123-t3p3-1233-123);
\draw (t3p-t3p1-t3p2-123-t3p3-1233-123) -- (t3p1);
\draw (t3p2-123) -- (t3p-t3p1-t3p2-123-t3p3-1231-123);
\draw (t3p-t3p1-t3p2-123-t3p3-1231-123) -- (t3p-t3p1-t3p2-123-t3p3-1233-123);
\draw (t3p-t3p1-t3p2-123-t3p3-1233-123) -- (t3p2-123);
\draw (t3p3-123) -- (t3p-t3p1-t3p2-123-t3p3-1231-123);
\draw (t3p-t3p1-t3p2-123-t3p3-1231-123) -- (t3p-t3p1-t3p2-123-t3p3-1232-123);
\draw (t3p-t3p1-t3p2-123-t3p3-1232-123) -- (t3p3-123);
\draw (t3p-t3p1-t3p2-123-t3p3-1233-123) -- (t3p-t3p1-t3p2-123-t3p3-1232-12);
\draw (t3p-t3p1-t3p2-123-t3p3-1232-12) -- (t3p-t3p1-t3p2-123-t3p3-1231-12);
\draw (t3p-t3p1-t3p2-123-t3p3-1231-12) -- (t3p-t3p1-t3p2-123-t3p3-1233-123);
\draw (t3p-t3p1-t3p2-123-t3p3-1233-123) -- (t3p-t3p1-t3p2-123-t3p3-1232-12);
\draw (t3p-t3p1-t3p2-123-t3p3-1232-12) -- (t3p1);
\draw (t3p1) -- (t3p-t3p1-t3p2-123-t3p3-1233-123);
\draw (t3p-t3p1-t3p2-123-t3p3-1233-123) -- (t3p-t3p1-t3p2-123-t3p3-1231-12);
\draw (t3p-t3p1-t3p2-123-t3p3-1231-12) -- (t3p2-123);
\draw (t3p2-123) -- (t3p-t3p1-t3p2-123-t3p3-1233-123);
\draw (t3p-t3p1-t3p2-123-t3p3-1231-123) -- (t3p-t3p1-t3p2-123-t3p3-1233-23);
\draw (t3p-t3p1-t3p2-123-t3p3-1233-23) -- (t3p-t3p1-t3p2-123-t3p3-1232-23);
\draw (t3p-t3p1-t3p2-123-t3p3-1232-23) -- (t3p-t3p1-t3p2-123-t3p3-1231-123);
\draw (t3p-t3p1-t3p2-123-t3p3-1231-123) -- (t3p-t3p1-t3p2-123-t3p3-1233-23);
\draw (t3p-t3p1-t3p2-123-t3p3-1233-23) -- (t3p2-123);
\draw (t3p2-123) -- (t3p-t3p1-t3p2-123-t3p3-1231-123);
\draw (t3p-t3p1-t3p2-123-t3p3-1231-123) -- (t3p-t3p1-t3p2-123-t3p3-1232-23);
\draw (t3p-t3p1-t3p2-123-t3p3-1232-23) -- (t3p3-123);
\draw (t3p3-123) -- (t3p-t3p1-t3p2-123-t3p3-1231-123);
\draw (t3p-t3p1-t3p2-123-t3p3-1232-123) -- (t3p-t3p1-t3p2-123-t3p3-1231-31);
\draw (t3p-t3p1-t3p2-123-t3p3-1231-31) -- (t3p-t3p1-t3p2-123-t3p3-1233-31);
\draw (t3p-t3p1-t3p2-123-t3p3-1233-31) -- (t3p-t3p1-t3p2-123-t3p3-1232-123);
\draw (t3p-t3p1-t3p2-123-t3p3-1232-123) -- (t3p-t3p1-t3p2-123-t3p3-1231-31);
\draw (t3p-t3p1-t3p2-123-t3p3-1231-31) -- (t3p3-123);
\draw (t3p3-123) -- (t3p-t3p1-t3p2-123-t3p3-1232-123);
\draw (t3p-t3p1-t3p2-123-t3p3-1232-123) -- (t3p-t3p1-t3p2-123-t3p3-1233-31);
\draw (t3p-t3p1-t3p2-123-t3p3-1233-31) -- (t3p1);
\draw (t3p1) -- (t3p-t3p1-t3p2-123-t3p3-1232-123);
\node[state,fill=blue] (t3p-t3p2-t3p1-123-t3p3-1231-123) at (0.0,0.7) {};
\node[state,fill=red] (t3p-t3p2-t3p1-123-t3p3-1232-123) at (-0.08660254037844387,1.15) {};
\node[state,fill=green] (t3p-t3p2-t3p1-123-t3p3-1233-123) at (0.08660254037844387,1.15) {};
\node[state,fill=red] (t3p-t3p2-t3p1-123-t3p3-1232-12) at (0.14433756729740643,1.75) {};
\node[state,fill=blue] (t3p-t3p2-t3p1-123-t3p3-1231-12) at (0.28867513459481287,1.0) {};
\node[state,fill=green] (t3p-t3p2-t3p1-123-t3p3-1233-23) at (0.14433756729740643,0.25) {};
\node[state,fill=red] (t3p-t3p2-t3p1-123-t3p3-1232-23) at (-0.14433756729740643,0.25) {};
\node[state,fill=blue] (t3p-t3p2-t3p1-123-t3p3-1231-31) at (-0.28867513459481287,1.0) {};
\node[state,fill=green] (t3p-t3p2-t3p1-123-t3p3-1233-31) at (-0.14433756729740643,1.75) {};
\draw (t3p-t3p2-t3p1-123-t3p3-1231-123) -- (t3p-t3p2-t3p1-123-t3p3-1232-123);
\draw (t3p-t3p2-t3p1-123-t3p3-1232-123) -- (t3p-t3p2-t3p1-123-t3p3-1233-123);
\draw (t3p-t3p2-t3p1-123-t3p3-1233-123) -- (t3p-t3p2-t3p1-123-t3p3-1231-123);
\draw (t3p2) -- (t3p-t3p2-t3p1-123-t3p3-1232-123);
\draw (t3p-t3p2-t3p1-123-t3p3-1232-123) -- (t3p-t3p2-t3p1-123-t3p3-1233-123);
\draw (t3p-t3p2-t3p1-123-t3p3-1233-123) -- (t3p2);
\draw (t3p1-123) -- (t3p-t3p2-t3p1-123-t3p3-1231-123);
\draw (t3p-t3p2-t3p1-123-t3p3-1231-123) -- (t3p-t3p2-t3p1-123-t3p3-1233-123);
\draw (t3p-t3p2-t3p1-123-t3p3-1233-123) -- (t3p1-123);
\draw (t3p3-123) -- (t3p-t3p2-t3p1-123-t3p3-1231-123);
\draw (t3p-t3p2-t3p1-123-t3p3-1231-123) -- (t3p-t3p2-t3p1-123-t3p3-1232-123);
\draw (t3p-t3p2-t3p1-123-t3p3-1232-123) -- (t3p3-123);
\draw (t3p-t3p2-t3p1-123-t3p3-1233-123) -- (t3p-t3p2-t3p1-123-t3p3-1232-12);
\draw (t3p-t3p2-t3p1-123-t3p3-1232-12) -- (t3p-t3p2-t3p1-123-t3p3-1231-12);
\draw (t3p-t3p2-t3p1-123-t3p3-1231-12) -- (t3p-t3p2-t3p1-123-t3p3-1233-123);
\draw (t3p-t3p2-t3p1-123-t3p3-1233-123) -- (t3p-t3p2-t3p1-123-t3p3-1232-12);
\draw (t3p-t3p2-t3p1-123-t3p3-1232-12) -- (t3p2);
\draw (t3p2) -- (t3p-t3p2-t3p1-123-t3p3-1233-123);
\draw (t3p-t3p2-t3p1-123-t3p3-1233-123) -- (t3p-t3p2-t3p1-123-t3p3-1231-12);
\draw (t3p-t3p2-t3p1-123-t3p3-1231-12) -- (t3p1-123);
\draw (t3p1-123) -- (t3p-t3p2-t3p1-123-t3p3-1233-123);
\draw (t3p-t3p2-t3p1-123-t3p3-1231-123) -- (t3p-t3p2-t3p1-123-t3p3-1233-23);
\draw (t3p-t3p2-t3p1-123-t3p3-1233-23) -- (t3p-t3p2-t3p1-123-t3p3-1232-23);
\draw (t3p-t3p2-t3p1-123-t3p3-1232-23) -- (t3p-t3p2-t3p1-123-t3p3-1231-123);
\draw (t3p-t3p2-t3p1-123-t3p3-1231-123) -- (t3p-t3p2-t3p1-123-t3p3-1233-23);
\draw (t3p-t3p2-t3p1-123-t3p3-1233-23) -- (t3p1-123);
\draw (t3p1-123) -- (t3p-t3p2-t3p1-123-t3p3-1231-123);
\draw (t3p-t3p2-t3p1-123-t3p3-1231-123) -- (t3p-t3p2-t3p1-123-t3p3-1232-23);
\draw (t3p-t3p2-t3p1-123-t3p3-1232-23) -- (t3p3-123);
\draw (t3p3-123) -- (t3p-t3p2-t3p1-123-t3p3-1231-123);
\draw (t3p-t3p2-t3p1-123-t3p3-1232-123) -- (t3p-t3p2-t3p1-123-t3p3-1231-31);
\draw (t3p-t3p2-t3p1-123-t3p3-1231-31) -- (t3p-t3p2-t3p1-123-t3p3-1233-31);
\draw (t3p-t3p2-t3p1-123-t3p3-1233-31) -- (t3p-t3p2-t3p1-123-t3p3-1232-123);
\draw (t3p-t3p2-t3p1-123-t3p3-1232-123) -- (t3p-t3p2-t3p1-123-t3p3-1231-31);
\draw (t3p-t3p2-t3p1-123-t3p3-1231-31) -- (t3p3-123);
\draw (t3p3-123) -- (t3p-t3p2-t3p1-123-t3p3-1232-123);
\draw (t3p-t3p2-t3p1-123-t3p3-1232-123) -- (t3p-t3p2-t3p1-123-t3p3-1233-31);
\draw (t3p-t3p2-t3p1-123-t3p3-1233-31) -- (t3p2);
\draw (t3p2) -- (t3p-t3p2-t3p1-123-t3p3-1232-123);
\node[state,fill=green] (t3p-t3p3-t3p1-123-t3p2-1231-123) at (0.6062177826491071,-0.35) {};
\node[state,fill=red] (t3p-t3p3-t3p1-123-t3p2-1232-123) at (0.9526279441628825,-0.65) {};
\node[state,fill=blue] (t3p-t3p3-t3p1-123-t3p2-1233-123) at (1.0392304845413265,-0.5) {};
\node[state,fill=red] (t3p-t3p3-t3p1-123-t3p2-1232-12) at (1.5877132402714709,-0.75) {};
\node[state,fill=green] (t3p-t3p3-t3p1-123-t3p2-1231-12) at (1.0103629710818451,-0.25) {};
\node[state,fill=blue] (t3p-t3p3-t3p1-123-t3p2-1233-23) at (0.28867513459481287,0.0) {};
\node[state,fill=red] (t3p-t3p3-t3p1-123-t3p2-1232-23) at (0.14433756729740643,-0.25) {};
\node[state,fill=green] (t3p-t3p3-t3p1-123-t3p2-1231-31) at (0.7216878364870322,-0.75) {};
\node[state,fill=blue] (t3p-t3p3-t3p1-123-t3p2-1233-31) at (1.4433756729740643,-1.0) {};
\draw (t3p-t3p3-t3p1-123-t3p2-1231-123) -- (t3p-t3p3-t3p1-123-t3p2-1232-123);
\draw (t3p-t3p3-t3p1-123-t3p2-1232-123) -- (t3p-t3p3-t3p1-123-t3p2-1233-123);
\draw (t3p-t3p3-t3p1-123-t3p2-1233-123) -- (t3p-t3p3-t3p1-123-t3p2-1231-123);
\draw (t3p3) -- (t3p-t3p3-t3p1-123-t3p2-1232-123);
\draw (t3p-t3p3-t3p1-123-t3p2-1232-123) -- (t3p-t3p3-t3p1-123-t3p2-1233-123);
\draw (t3p-t3p3-t3p1-123-t3p2-1233-123) -- (t3p3);
\draw (t3p1-123) -- (t3p-t3p3-t3p1-123-t3p2-1231-123);
\draw (t3p-t3p3-t3p1-123-t3p2-1231-123) -- (t3p-t3p3-t3p1-123-t3p2-1233-123);
\draw (t3p-t3p3-t3p1-123-t3p2-1233-123) -- (t3p1-123);
\draw (t3p2-123) -- (t3p-t3p3-t3p1-123-t3p2-1231-123);
\draw (t3p-t3p3-t3p1-123-t3p2-1231-123) -- (t3p-t3p3-t3p1-123-t3p2-1232-123);
\draw (t3p-t3p3-t3p1-123-t3p2-1232-123) -- (t3p2-123);
\draw (t3p-t3p3-t3p1-123-t3p2-1233-123) -- (t3p-t3p3-t3p1-123-t3p2-1232-12);
\draw (t3p-t3p3-t3p1-123-t3p2-1232-12) -- (t3p-t3p3-t3p1-123-t3p2-1231-12);
\draw (t3p-t3p3-t3p1-123-t3p2-1231-12) -- (t3p-t3p3-t3p1-123-t3p2-1233-123);
\draw (t3p-t3p3-t3p1-123-t3p2-1233-123) -- (t3p-t3p3-t3p1-123-t3p2-1232-12);
\draw (t3p-t3p3-t3p1-123-t3p2-1232-12) -- (t3p3);
\draw (t3p3) -- (t3p-t3p3-t3p1-123-t3p2-1233-123);
\draw (t3p-t3p3-t3p1-123-t3p2-1233-123) -- (t3p-t3p3-t3p1-123-t3p2-1231-12);
\draw (t3p-t3p3-t3p1-123-t3p2-1231-12) -- (t3p1-123);
\draw (t3p1-123) -- (t3p-t3p3-t3p1-123-t3p2-1233-123);
\draw (t3p-t3p3-t3p1-123-t3p2-1231-123) -- (t3p-t3p3-t3p1-123-t3p2-1233-23);
\draw (t3p-t3p3-t3p1-123-t3p2-1233-23) -- (t3p-t3p3-t3p1-123-t3p2-1232-23);
\draw (t3p-t3p3-t3p1-123-t3p2-1232-23) -- (t3p-t3p3-t3p1-123-t3p2-1231-123);
\draw (t3p-t3p3-t3p1-123-t3p2-1231-123) -- (t3p-t3p3-t3p1-123-t3p2-1233-23);
\draw (t3p-t3p3-t3p1-123-t3p2-1233-23) -- (t3p1-123);
\draw (t3p1-123) -- (t3p-t3p3-t3p1-123-t3p2-1231-123);
\draw (t3p-t3p3-t3p1-123-t3p2-1231-123) -- (t3p-t3p3-t3p1-123-t3p2-1232-23);
\draw (t3p-t3p3-t3p1-123-t3p2-1232-23) -- (t3p2-123);
\draw (t3p2-123) -- (t3p-t3p3-t3p1-123-t3p2-1231-123);
\draw (t3p-t3p3-t3p1-123-t3p2-1232-123) -- (t3p-t3p3-t3p1-123-t3p2-1231-31);
\draw (t3p-t3p3-t3p1-123-t3p2-1231-31) -- (t3p-t3p3-t3p1-123-t3p2-1233-31);
\draw (t3p-t3p3-t3p1-123-t3p2-1233-31) -- (t3p-t3p3-t3p1-123-t3p2-1232-123);
\draw (t3p-t3p3-t3p1-123-t3p2-1232-123) -- (t3p-t3p3-t3p1-123-t3p2-1231-31);
\draw (t3p-t3p3-t3p1-123-t3p2-1231-31) -- (t3p2-123);
\draw (t3p2-123) -- (t3p-t3p3-t3p1-123-t3p2-1232-123);
\draw (t3p-t3p3-t3p1-123-t3p2-1232-123) -- (t3p-t3p3-t3p1-123-t3p2-1233-31);
\draw (t3p-t3p3-t3p1-123-t3p2-1233-31) -- (t3p3);
\draw (t3p3) -- (t3p-t3p3-t3p1-123-t3p2-1232-123);
\node[state,fill=green] (t3p-t3p3-123-t3p2-12-t3p1-121-123) at (-0.9526279441628825,0.55) {};
\node[state,fill=blue] (t3p-t3p3-123-t3p2-12-t3p1-122-123) at (-0.7505553499465135,0.6) {};
\node[state,fill=red] (t3p-t3p3-123-t3p2-12-t3p1-123-123) at (-0.89489291724392,0.35) {};
\node[state,fill=blue] (t3p-t3p3-123-t3p2-12-t3p1-122-12) at (-0.769800358919501,0.16666666666666666) {};
\node[state,fill=green] (t3p-t3p3-123-t3p2-12-t3p1-121-12) at (-1.1065880159467827,0.08333333333333333) {};
\node[state,fill=red] (t3p-t3p3-123-t3p2-12-t3p1-123-23) at (-1.2028130608117205,0.4166666666666667) {};
\node[state,fill=blue] (t3p-t3p3-123-t3p2-12-t3p1-122-23) at (-0.9622504486493763,0.8333333333333334) {};
\node[state,fill=green] (t3p-t3p3-123-t3p2-12-t3p1-121-31) at (-0.6254627916220946,0.9166666666666666) {};
\node[state,fill=red] (t3p-t3p3-123-t3p2-12-t3p1-123-31) at (-0.529237746757157,0.5833333333333334) {};
\draw (t3p-t3p3-123-t3p2-12-t3p1-121-123) -- (t3p-t3p3-123-t3p2-12-t3p1-122-123);
\draw (t3p-t3p3-123-t3p2-12-t3p1-122-123) -- (t3p-t3p3-123-t3p2-12-t3p1-123-123);
\draw (t3p-t3p3-123-t3p2-12-t3p1-123-123) -- (t3p-t3p3-123-t3p2-12-t3p1-121-123);
\draw (t3p3-123) -- (t3p-t3p3-123-t3p2-12-t3p1-122-123);
\draw (t3p-t3p3-123-t3p2-12-t3p1-122-123) -- (t3p-t3p3-123-t3p2-12-t3p1-123-123);
\draw (t3p-t3p3-123-t3p2-12-t3p1-123-123) -- (t3p3-123);
\draw (t3p2-12) -- (t3p-t3p3-123-t3p2-12-t3p1-121-123);
\draw (t3p-t3p3-123-t3p2-12-t3p1-121-123) -- (t3p-t3p3-123-t3p2-12-t3p1-123-123);
\draw (t3p-t3p3-123-t3p2-12-t3p1-123-123) -- (t3p2-12);
\draw (t3p1-12) -- (t3p-t3p3-123-t3p2-12-t3p1-121-123);
\draw (t3p-t3p3-123-t3p2-12-t3p1-121-123) -- (t3p-t3p3-123-t3p2-12-t3p1-122-123);
\draw (t3p-t3p3-123-t3p2-12-t3p1-122-123) -- (t3p1-12);
\draw (t3p-t3p3-123-t3p2-12-t3p1-123-123) -- (t3p-t3p3-123-t3p2-12-t3p1-122-12);
\draw (t3p-t3p3-123-t3p2-12-t3p1-122-12) -- (t3p-t3p3-123-t3p2-12-t3p1-121-12);
\draw (t3p-t3p3-123-t3p2-12-t3p1-121-12) -- (t3p-t3p3-123-t3p2-12-t3p1-123-123);
\draw (t3p-t3p3-123-t3p2-12-t3p1-123-123) -- (t3p-t3p3-123-t3p2-12-t3p1-122-12);
\draw (t3p-t3p3-123-t3p2-12-t3p1-122-12) -- (t3p3-123);
\draw (t3p3-123) -- (t3p-t3p3-123-t3p2-12-t3p1-123-123);
\draw (t3p-t3p3-123-t3p2-12-t3p1-123-123) -- (t3p-t3p3-123-t3p2-12-t3p1-121-12);
\draw (t3p-t3p3-123-t3p2-12-t3p1-121-12) -- (t3p2-12);
\draw (t3p2-12) -- (t3p-t3p3-123-t3p2-12-t3p1-123-123);
\draw (t3p-t3p3-123-t3p2-12-t3p1-121-123) -- (t3p-t3p3-123-t3p2-12-t3p1-123-23);
\draw (t3p-t3p3-123-t3p2-12-t3p1-123-23) -- (t3p-t3p3-123-t3p2-12-t3p1-122-23);
\draw (t3p-t3p3-123-t3p2-12-t3p1-122-23) -- (t3p-t3p3-123-t3p2-12-t3p1-121-123);
\draw (t3p-t3p3-123-t3p2-12-t3p1-121-123) -- (t3p-t3p3-123-t3p2-12-t3p1-123-23);
\draw (t3p-t3p3-123-t3p2-12-t3p1-123-23) -- (t3p2-12);
\draw (t3p2-12) -- (t3p-t3p3-123-t3p2-12-t3p1-121-123);
\draw (t3p-t3p3-123-t3p2-12-t3p1-121-123) -- (t3p-t3p3-123-t3p2-12-t3p1-122-23);
\draw (t3p-t3p3-123-t3p2-12-t3p1-122-23) -- (t3p1-12);
\draw (t3p1-12) -- (t3p-t3p3-123-t3p2-12-t3p1-121-123);
\draw (t3p-t3p3-123-t3p2-12-t3p1-122-123) -- (t3p-t3p3-123-t3p2-12-t3p1-121-31);
\draw (t3p-t3p3-123-t3p2-12-t3p1-121-31) -- (t3p-t3p3-123-t3p2-12-t3p1-123-31);
\draw (t3p-t3p3-123-t3p2-12-t3p1-123-31) -- (t3p-t3p3-123-t3p2-12-t3p1-122-123);
\draw (t3p-t3p3-123-t3p2-12-t3p1-122-123) -- (t3p-t3p3-123-t3p2-12-t3p1-121-31);
\draw (t3p-t3p3-123-t3p2-12-t3p1-121-31) -- (t3p1-12);
\draw (t3p1-12) -- (t3p-t3p3-123-t3p2-12-t3p1-122-123);
\draw (t3p-t3p3-123-t3p2-12-t3p1-122-123) -- (t3p-t3p3-123-t3p2-12-t3p1-123-31);
\draw (t3p-t3p3-123-t3p2-12-t3p1-123-31) -- (t3p3-123);
\draw (t3p3-123) -- (t3p-t3p3-123-t3p2-12-t3p1-122-123);
\node[state,fill=green] (t3p-t3p3-123-t3p2-12-t3p11-123) at (-1.5299782133525084,-0.45) {};
\node[state,fill=blue] (t3p-t3p3-123-t3p2-12-t3p12-123) at (-1.3279056191361394,-0.4) {};
\node[state,fill=red] (t3p-t3p3-123-t3p2-12-t3p13-123) at (-1.1835680518387328,-0.15) {};
\node[state,fill=blue] (t3p-t3p3-123-t3p2-12-t3p12-12) at (-0.769800358919501,0.16666666666666666) {};
\node[state,fill=green] (t3p-t3p3-123-t3p2-12-t3p11-12) at (-1.1065880159467827,0.08333333333333333) {};
\node[state,fill=red] (t3p-t3p3-123-t3p2-12-t3p13-23) at (-1.6839382851364084,-0.4166666666666667) {};
\node[state,fill=blue] (t3p-t3p3-123-t3p2-12-t3p12-23) at (-1.9245008972987525,-0.8333333333333334) {};
\node[state,fill=green] (t3p-t3p3-123-t3p2-12-t3p11-31) at (-1.5877132402714709,-0.75) {};
\node[state,fill=red] (t3p-t3p3-123-t3p2-12-t3p13-31) at (-1.0103629710818451,-0.25) {};
\draw (t3p-t3p3-123-t3p2-12-t3p11-123) -- (t3p-t3p3-123-t3p2-12-t3p12-123);
\draw (t3p-t3p3-123-t3p2-12-t3p12-123) -- (t3p-t3p3-123-t3p2-12-t3p13-123);
\draw (t3p-t3p3-123-t3p2-12-t3p13-123) -- (t3p-t3p3-123-t3p2-12-t3p11-123);
\draw (t3p3-123) -- (t3p-t3p3-123-t3p2-12-t3p12-123);
\draw (t3p-t3p3-123-t3p2-12-t3p12-123) -- (t3p-t3p3-123-t3p2-12-t3p13-123);
\draw (t3p-t3p3-123-t3p2-12-t3p13-123) -- (t3p3-123);
\draw (t3p2-12) -- (t3p-t3p3-123-t3p2-12-t3p11-123);
\draw (t3p-t3p3-123-t3p2-12-t3p11-123) -- (t3p-t3p3-123-t3p2-12-t3p13-123);
\draw (t3p-t3p3-123-t3p2-12-t3p13-123) -- (t3p2-12);
\draw (t3p1) -- (t3p-t3p3-123-t3p2-12-t3p11-123);
\draw (t3p-t3p3-123-t3p2-12-t3p11-123) -- (t3p-t3p3-123-t3p2-12-t3p12-123);
\draw (t3p-t3p3-123-t3p2-12-t3p12-123) -- (t3p1);
\draw (t3p-t3p3-123-t3p2-12-t3p13-123) -- (t3p-t3p3-123-t3p2-12-t3p12-12);
\draw (t3p-t3p3-123-t3p2-12-t3p12-12) -- (t3p-t3p3-123-t3p2-12-t3p11-12);
\draw (t3p-t3p3-123-t3p2-12-t3p11-12) -- (t3p-t3p3-123-t3p2-12-t3p13-123);
\draw (t3p-t3p3-123-t3p2-12-t3p13-123) -- (t3p-t3p3-123-t3p2-12-t3p12-12);
\draw (t3p-t3p3-123-t3p2-12-t3p12-12) -- (t3p3-123);
\draw (t3p3-123) -- (t3p-t3p3-123-t3p2-12-t3p13-123);
\draw (t3p-t3p3-123-t3p2-12-t3p13-123) -- (t3p-t3p3-123-t3p2-12-t3p11-12);
\draw (t3p-t3p3-123-t3p2-12-t3p11-12) -- (t3p2-12);
\draw (t3p2-12) -- (t3p-t3p3-123-t3p2-12-t3p13-123);
\draw (t3p-t3p3-123-t3p2-12-t3p11-123) -- (t3p-t3p3-123-t3p2-12-t3p13-23);
\draw (t3p-t3p3-123-t3p2-12-t3p13-23) -- (t3p-t3p3-123-t3p2-12-t3p12-23);
\draw (t3p-t3p3-123-t3p2-12-t3p12-23) -- (t3p-t3p3-123-t3p2-12-t3p11-123);
\draw (t3p-t3p3-123-t3p2-12-t3p11-123) -- (t3p-t3p3-123-t3p2-12-t3p13-23);
\draw (t3p-t3p3-123-t3p2-12-t3p13-23) -- (t3p2-12);
\draw (t3p2-12) -- (t3p-t3p3-123-t3p2-12-t3p11-123);
\draw (t3p-t3p3-123-t3p2-12-t3p11-123) -- (t3p-t3p3-123-t3p2-12-t3p12-23);
\draw (t3p-t3p3-123-t3p2-12-t3p12-23) -- (t3p1);
\draw (t3p1) -- (t3p-t3p3-123-t3p2-12-t3p11-123);
\draw (t3p-t3p3-123-t3p2-12-t3p12-123) -- (t3p-t3p3-123-t3p2-12-t3p11-31);
\draw (t3p-t3p3-123-t3p2-12-t3p11-31) -- (t3p-t3p3-123-t3p2-12-t3p13-31);
\draw (t3p-t3p3-123-t3p2-12-t3p13-31) -- (t3p-t3p3-123-t3p2-12-t3p12-123);
\draw (t3p-t3p3-123-t3p2-12-t3p12-123) -- (t3p-t3p3-123-t3p2-12-t3p11-31);
\draw (t3p-t3p3-123-t3p2-12-t3p11-31) -- (t3p1);
\draw (t3p1) -- (t3p-t3p3-123-t3p2-12-t3p12-123);
\draw (t3p-t3p3-123-t3p2-12-t3p12-123) -- (t3p-t3p3-123-t3p2-12-t3p13-31);
\draw (t3p-t3p3-123-t3p2-12-t3p13-31) -- (t3p3-123);
\draw (t3p3-123) -- (t3p-t3p3-123-t3p2-12-t3p12-123);
\node[state,fill=green] (t3p-t3p3-123-t3p1-12-t3p21-123) at (-0.37527767497325676,1.55) {};
\node[state,fill=red] (t3p-t3p3-123-t3p1-12-t3p22-123) at (-0.31754264805429416,1.35) {};
\node[state,fill=blue] (t3p-t3p3-123-t3p1-12-t3p23-123) at (-0.4618802153517006,1.1) {};
\node[state,fill=red] (t3p-t3p3-123-t3p1-12-t3p22-12) at (-0.529237746757157,0.5833333333333334) {};
\node[state,fill=green] (t3p-t3p3-123-t3p1-12-t3p21-12) at (-0.6254627916220946,0.9166666666666666) {};
\node[state,fill=blue] (t3p-t3p3-123-t3p1-12-t3p23-23) at (-0.4811252243246881,1.6666666666666667) {};
\node[state,fill=red] (t3p-t3p3-123-t3p1-12-t3p22-23) at (-0.24056261216234406,2.0833333333333335) {};
\node[state,fill=green] (t3p-t3p3-123-t3p1-12-t3p21-31) at (-0.14433756729740643,1.75) {};
\node[state,fill=blue] (t3p-t3p3-123-t3p1-12-t3p23-31) at (-0.28867513459481287,1.0) {};
\draw (t3p-t3p3-123-t3p1-12-t3p21-123) -- (t3p-t3p3-123-t3p1-12-t3p22-123);
\draw (t3p-t3p3-123-t3p1-12-t3p22-123) -- (t3p-t3p3-123-t3p1-12-t3p23-123);
\draw (t3p-t3p3-123-t3p1-12-t3p23-123) -- (t3p-t3p3-123-t3p1-12-t3p21-123);
\draw (t3p3-123) -- (t3p-t3p3-123-t3p1-12-t3p22-123);
\draw (t3p-t3p3-123-t3p1-12-t3p22-123) -- (t3p-t3p3-123-t3p1-12-t3p23-123);
\draw (t3p-t3p3-123-t3p1-12-t3p23-123) -- (t3p3-123);
\draw (t3p1-12) -- (t3p-t3p3-123-t3p1-12-t3p21-123);
\draw (t3p-t3p3-123-t3p1-12-t3p21-123) -- (t3p-t3p3-123-t3p1-12-t3p23-123);
\draw (t3p-t3p3-123-t3p1-12-t3p23-123) -- (t3p1-12);
\draw (t3p2) -- (t3p-t3p3-123-t3p1-12-t3p21-123);
\draw (t3p-t3p3-123-t3p1-12-t3p21-123) -- (t3p-t3p3-123-t3p1-12-t3p22-123);
\draw (t3p-t3p3-123-t3p1-12-t3p22-123) -- (t3p2);
\draw (t3p-t3p3-123-t3p1-12-t3p23-123) -- (t3p-t3p3-123-t3p1-12-t3p22-12);
\draw (t3p-t3p3-123-t3p1-12-t3p22-12) -- (t3p-t3p3-123-t3p1-12-t3p21-12);
\draw (t3p-t3p3-123-t3p1-12-t3p21-12) -- (t3p-t3p3-123-t3p1-12-t3p23-123);
\draw (t3p-t3p3-123-t3p1-12-t3p23-123) -- (t3p-t3p3-123-t3p1-12-t3p22-12);
\draw (t3p-t3p3-123-t3p1-12-t3p22-12) -- (t3p3-123);
\draw (t3p3-123) -- (t3p-t3p3-123-t3p1-12-t3p23-123);
\draw (t3p-t3p3-123-t3p1-12-t3p23-123) -- (t3p-t3p3-123-t3p1-12-t3p21-12);
\draw (t3p-t3p3-123-t3p1-12-t3p21-12) -- (t3p1-12);
\draw (t3p1-12) -- (t3p-t3p3-123-t3p1-12-t3p23-123);
\draw (t3p-t3p3-123-t3p1-12-t3p21-123) -- (t3p-t3p3-123-t3p1-12-t3p23-23);
\draw (t3p-t3p3-123-t3p1-12-t3p23-23) -- (t3p-t3p3-123-t3p1-12-t3p22-23);
\draw (t3p-t3p3-123-t3p1-12-t3p22-23) -- (t3p-t3p3-123-t3p1-12-t3p21-123);
\draw (t3p-t3p3-123-t3p1-12-t3p21-123) -- (t3p-t3p3-123-t3p1-12-t3p23-23);
\draw (t3p-t3p3-123-t3p1-12-t3p23-23) -- (t3p1-12);
\draw (t3p1-12) -- (t3p-t3p3-123-t3p1-12-t3p21-123);
\draw (t3p-t3p3-123-t3p1-12-t3p21-123) -- (t3p-t3p3-123-t3p1-12-t3p22-23);
\draw (t3p-t3p3-123-t3p1-12-t3p22-23) -- (t3p2);
\draw (t3p2) -- (t3p-t3p3-123-t3p1-12-t3p21-123);
\draw (t3p-t3p3-123-t3p1-12-t3p22-123) -- (t3p-t3p3-123-t3p1-12-t3p21-31);
\draw (t3p-t3p3-123-t3p1-12-t3p21-31) -- (t3p-t3p3-123-t3p1-12-t3p23-31);
\draw (t3p-t3p3-123-t3p1-12-t3p23-31) -- (t3p-t3p3-123-t3p1-12-t3p22-123);
\draw (t3p-t3p3-123-t3p1-12-t3p22-123) -- (t3p-t3p3-123-t3p1-12-t3p21-31);
\draw (t3p-t3p3-123-t3p1-12-t3p21-31) -- (t3p2);
\draw (t3p2) -- (t3p-t3p3-123-t3p1-12-t3p22-123);
\draw (t3p-t3p3-123-t3p1-12-t3p22-123) -- (t3p-t3p3-123-t3p1-12-t3p23-31);
\draw (t3p-t3p3-123-t3p1-12-t3p23-31) -- (t3p3-123);
\draw (t3p3-123) -- (t3p-t3p3-123-t3p1-12-t3p22-123);
\node[state,fill=red] (t3p-t3p1-123-t3p3-23-t3p2-231-123) at (0.9526279441628825,0.55) {};
\node[state,fill=green] (t3p-t3p1-123-t3p3-23-t3p2-232-123) at (0.89489291724392,0.35) {};
\node[state,fill=blue] (t3p-t3p1-123-t3p3-23-t3p2-233-123) at (0.7505553499465135,0.6) {};
\node[state,fill=green] (t3p-t3p1-123-t3p3-23-t3p2-232-12) at (0.529237746757157,0.5833333333333334) {};
\node[state,fill=red] (t3p-t3p1-123-t3p3-23-t3p2-231-12) at (0.6254627916220946,0.9166666666666666) {};
\node[state,fill=blue] (t3p-t3p1-123-t3p3-23-t3p2-233-23) at (0.9622504486493763,0.8333333333333334) {};
\node[state,fill=green] (t3p-t3p1-123-t3p3-23-t3p2-232-23) at (1.2028130608117205,0.4166666666666667) {};
\node[state,fill=red] (t3p-t3p1-123-t3p3-23-t3p2-231-31) at (1.1065880159467827,0.08333333333333333) {};
\node[state,fill=blue] (t3p-t3p1-123-t3p3-23-t3p2-233-31) at (0.769800358919501,0.16666666666666666) {};
\draw (t3p-t3p1-123-t3p3-23-t3p2-231-123) -- (t3p-t3p1-123-t3p3-23-t3p2-232-123);
\draw (t3p-t3p1-123-t3p3-23-t3p2-232-123) -- (t3p-t3p1-123-t3p3-23-t3p2-233-123);
\draw (t3p-t3p1-123-t3p3-23-t3p2-233-123) -- (t3p-t3p1-123-t3p3-23-t3p2-231-123);
\draw (t3p1-123) -- (t3p-t3p1-123-t3p3-23-t3p2-232-123);
\draw (t3p-t3p1-123-t3p3-23-t3p2-232-123) -- (t3p-t3p1-123-t3p3-23-t3p2-233-123);
\draw (t3p-t3p1-123-t3p3-23-t3p2-233-123) -- (t3p1-123);
\draw (t3p3-23) -- (t3p-t3p1-123-t3p3-23-t3p2-231-123);
\draw (t3p-t3p1-123-t3p3-23-t3p2-231-123) -- (t3p-t3p1-123-t3p3-23-t3p2-233-123);
\draw (t3p-t3p1-123-t3p3-23-t3p2-233-123) -- (t3p3-23);
\draw (t3p2-23) -- (t3p-t3p1-123-t3p3-23-t3p2-231-123);
\draw (t3p-t3p1-123-t3p3-23-t3p2-231-123) -- (t3p-t3p1-123-t3p3-23-t3p2-232-123);
\draw (t3p-t3p1-123-t3p3-23-t3p2-232-123) -- (t3p2-23);
\draw (t3p-t3p1-123-t3p3-23-t3p2-233-123) -- (t3p-t3p1-123-t3p3-23-t3p2-232-12);
\draw (t3p-t3p1-123-t3p3-23-t3p2-232-12) -- (t3p-t3p1-123-t3p3-23-t3p2-231-12);
\draw (t3p-t3p1-123-t3p3-23-t3p2-231-12) -- (t3p-t3p1-123-t3p3-23-t3p2-233-123);
\draw (t3p-t3p1-123-t3p3-23-t3p2-233-123) -- (t3p-t3p1-123-t3p3-23-t3p2-232-12);
\draw (t3p-t3p1-123-t3p3-23-t3p2-232-12) -- (t3p1-123);
\draw (t3p1-123) -- (t3p-t3p1-123-t3p3-23-t3p2-233-123);
\draw (t3p-t3p1-123-t3p3-23-t3p2-233-123) -- (t3p-t3p1-123-t3p3-23-t3p2-231-12);
\draw (t3p-t3p1-123-t3p3-23-t3p2-231-12) -- (t3p3-23);
\draw (t3p3-23) -- (t3p-t3p1-123-t3p3-23-t3p2-233-123);
\draw (t3p-t3p1-123-t3p3-23-t3p2-231-123) -- (t3p-t3p1-123-t3p3-23-t3p2-233-23);
\draw (t3p-t3p1-123-t3p3-23-t3p2-233-23) -- (t3p-t3p1-123-t3p3-23-t3p2-232-23);
\draw (t3p-t3p1-123-t3p3-23-t3p2-232-23) -- (t3p-t3p1-123-t3p3-23-t3p2-231-123);
\draw (t3p-t3p1-123-t3p3-23-t3p2-231-123) -- (t3p-t3p1-123-t3p3-23-t3p2-233-23);
\draw (t3p-t3p1-123-t3p3-23-t3p2-233-23) -- (t3p3-23);
\draw (t3p3-23) -- (t3p-t3p1-123-t3p3-23-t3p2-231-123);
\draw (t3p-t3p1-123-t3p3-23-t3p2-231-123) -- (t3p-t3p1-123-t3p3-23-t3p2-232-23);
\draw (t3p-t3p1-123-t3p3-23-t3p2-232-23) -- (t3p2-23);
\draw (t3p2-23) -- (t3p-t3p1-123-t3p3-23-t3p2-231-123);
\draw (t3p-t3p1-123-t3p3-23-t3p2-232-123) -- (t3p-t3p1-123-t3p3-23-t3p2-231-31);
\draw (t3p-t3p1-123-t3p3-23-t3p2-231-31) -- (t3p-t3p1-123-t3p3-23-t3p2-233-31);
\draw (t3p-t3p1-123-t3p3-23-t3p2-233-31) -- (t3p-t3p1-123-t3p3-23-t3p2-232-123);
\draw (t3p-t3p1-123-t3p3-23-t3p2-232-123) -- (t3p-t3p1-123-t3p3-23-t3p2-231-31);
\draw (t3p-t3p1-123-t3p3-23-t3p2-231-31) -- (t3p2-23);
\draw (t3p2-23) -- (t3p-t3p1-123-t3p3-23-t3p2-232-123);
\draw (t3p-t3p1-123-t3p3-23-t3p2-232-123) -- (t3p-t3p1-123-t3p3-23-t3p2-233-31);
\draw (t3p-t3p1-123-t3p3-23-t3p2-233-31) -- (t3p1-123);
\draw (t3p1-123) -- (t3p-t3p1-123-t3p3-23-t3p2-232-123);
\node[state,fill=red] (t3p-t3p1-123-t3p3-23-t3p21-123) at (0.37527767497325676,1.55) {};
\node[state,fill=green] (t3p-t3p1-123-t3p3-23-t3p22-123) at (0.31754264805429416,1.35) {};
\node[state,fill=blue] (t3p-t3p1-123-t3p3-23-t3p23-123) at (0.4618802153517006,1.1) {};
\node[state,fill=green] (t3p-t3p1-123-t3p3-23-t3p22-12) at (0.529237746757157,0.5833333333333334) {};
\node[state,fill=red] (t3p-t3p1-123-t3p3-23-t3p21-12) at (0.6254627916220946,0.9166666666666666) {};
\node[state,fill=blue] (t3p-t3p1-123-t3p3-23-t3p23-23) at (0.4811252243246881,1.6666666666666667) {};
\node[state,fill=green] (t3p-t3p1-123-t3p3-23-t3p22-23) at (0.24056261216234406,2.0833333333333335) {};
\node[state,fill=red] (t3p-t3p1-123-t3p3-23-t3p21-31) at (0.14433756729740643,1.75) {};
\node[state,fill=blue] (t3p-t3p1-123-t3p3-23-t3p23-31) at (0.28867513459481287,1.0) {};
\draw (t3p-t3p1-123-t3p3-23-t3p21-123) -- (t3p-t3p1-123-t3p3-23-t3p22-123);
\draw (t3p-t3p1-123-t3p3-23-t3p22-123) -- (t3p-t3p1-123-t3p3-23-t3p23-123);
\draw (t3p-t3p1-123-t3p3-23-t3p23-123) -- (t3p-t3p1-123-t3p3-23-t3p21-123);
\draw (t3p1-123) -- (t3p-t3p1-123-t3p3-23-t3p22-123);
\draw (t3p-t3p1-123-t3p3-23-t3p22-123) -- (t3p-t3p1-123-t3p3-23-t3p23-123);
\draw (t3p-t3p1-123-t3p3-23-t3p23-123) -- (t3p1-123);
\draw (t3p3-23) -- (t3p-t3p1-123-t3p3-23-t3p21-123);
\draw (t3p-t3p1-123-t3p3-23-t3p21-123) -- (t3p-t3p1-123-t3p3-23-t3p23-123);
\draw (t3p-t3p1-123-t3p3-23-t3p23-123) -- (t3p3-23);
\draw (t3p2) -- (t3p-t3p1-123-t3p3-23-t3p21-123);
\draw (t3p-t3p1-123-t3p3-23-t3p21-123) -- (t3p-t3p1-123-t3p3-23-t3p22-123);
\draw (t3p-t3p1-123-t3p3-23-t3p22-123) -- (t3p2);
\draw (t3p-t3p1-123-t3p3-23-t3p23-123) -- (t3p-t3p1-123-t3p3-23-t3p22-12);
\draw (t3p-t3p1-123-t3p3-23-t3p22-12) -- (t3p-t3p1-123-t3p3-23-t3p21-12);
\draw (t3p-t3p1-123-t3p3-23-t3p21-12) -- (t3p-t3p1-123-t3p3-23-t3p23-123);
\draw (t3p-t3p1-123-t3p3-23-t3p23-123) -- (t3p-t3p1-123-t3p3-23-t3p22-12);
\draw (t3p-t3p1-123-t3p3-23-t3p22-12) -- (t3p1-123);
\draw (t3p1-123) -- (t3p-t3p1-123-t3p3-23-t3p23-123);
\draw (t3p-t3p1-123-t3p3-23-t3p23-123) -- (t3p-t3p1-123-t3p3-23-t3p21-12);
\draw (t3p-t3p1-123-t3p3-23-t3p21-12) -- (t3p3-23);
\draw (t3p3-23) -- (t3p-t3p1-123-t3p3-23-t3p23-123);
\draw (t3p-t3p1-123-t3p3-23-t3p21-123) -- (t3p-t3p1-123-t3p3-23-t3p23-23);
\draw (t3p-t3p1-123-t3p3-23-t3p23-23) -- (t3p-t3p1-123-t3p3-23-t3p22-23);
\draw (t3p-t3p1-123-t3p3-23-t3p22-23) -- (t3p-t3p1-123-t3p3-23-t3p21-123);
\draw (t3p-t3p1-123-t3p3-23-t3p21-123) -- (t3p-t3p1-123-t3p3-23-t3p23-23);
\draw (t3p-t3p1-123-t3p3-23-t3p23-23) -- (t3p3-23);
\draw (t3p3-23) -- (t3p-t3p1-123-t3p3-23-t3p21-123);
\draw (t3p-t3p1-123-t3p3-23-t3p21-123) -- (t3p-t3p1-123-t3p3-23-t3p22-23);
\draw (t3p-t3p1-123-t3p3-23-t3p22-23) -- (t3p2);
\draw (t3p2) -- (t3p-t3p1-123-t3p3-23-t3p21-123);
\draw (t3p-t3p1-123-t3p3-23-t3p22-123) -- (t3p-t3p1-123-t3p3-23-t3p21-31);
\draw (t3p-t3p1-123-t3p3-23-t3p21-31) -- (t3p-t3p1-123-t3p3-23-t3p23-31);
\draw (t3p-t3p1-123-t3p3-23-t3p23-31) -- (t3p-t3p1-123-t3p3-23-t3p22-123);
\draw (t3p-t3p1-123-t3p3-23-t3p22-123) -- (t3p-t3p1-123-t3p3-23-t3p21-31);
\draw (t3p-t3p1-123-t3p3-23-t3p21-31) -- (t3p2);
\draw (t3p2) -- (t3p-t3p1-123-t3p3-23-t3p22-123);
\draw (t3p-t3p1-123-t3p3-23-t3p22-123) -- (t3p-t3p1-123-t3p3-23-t3p23-31);
\draw (t3p-t3p1-123-t3p3-23-t3p23-31) -- (t3p1-123);
\draw (t3p1-123) -- (t3p-t3p1-123-t3p3-23-t3p22-123);
\node[state,fill=red] (t3p-t3p1-123-t3p2-23-t3p31-123) at (1.5299782133525084,-0.45) {};
\node[state,fill=blue] (t3p-t3p1-123-t3p2-23-t3p32-123) at (1.3279056191361394,-0.4) {};
\node[state,fill=green] (t3p-t3p1-123-t3p2-23-t3p33-123) at (1.1835680518387328,-0.15) {};
\node[state,fill=blue] (t3p-t3p1-123-t3p2-23-t3p32-12) at (0.769800358919501,0.16666666666666666) {};
\node[state,fill=red] (t3p-t3p1-123-t3p2-23-t3p31-12) at (1.1065880159467827,0.08333333333333333) {};
\node[state,fill=green] (t3p-t3p1-123-t3p2-23-t3p33-23) at (1.6839382851364084,-0.4166666666666667) {};
\node[state,fill=blue] (t3p-t3p1-123-t3p2-23-t3p32-23) at (1.9245008972987525,-0.8333333333333334) {};
\node[state,fill=red] (t3p-t3p1-123-t3p2-23-t3p31-31) at (1.5877132402714709,-0.75) {};
\node[state,fill=green] (t3p-t3p1-123-t3p2-23-t3p33-31) at (1.0103629710818451,-0.25) {};
\draw (t3p-t3p1-123-t3p2-23-t3p31-123) -- (t3p-t3p1-123-t3p2-23-t3p32-123);
\draw (t3p-t3p1-123-t3p2-23-t3p32-123) -- (t3p-t3p1-123-t3p2-23-t3p33-123);
\draw (t3p-t3p1-123-t3p2-23-t3p33-123) -- (t3p-t3p1-123-t3p2-23-t3p31-123);
\draw (t3p1-123) -- (t3p-t3p1-123-t3p2-23-t3p32-123);
\draw (t3p-t3p1-123-t3p2-23-t3p32-123) -- (t3p-t3p1-123-t3p2-23-t3p33-123);
\draw (t3p-t3p1-123-t3p2-23-t3p33-123) -- (t3p1-123);
\draw (t3p2-23) -- (t3p-t3p1-123-t3p2-23-t3p31-123);
\draw (t3p-t3p1-123-t3p2-23-t3p31-123) -- (t3p-t3p1-123-t3p2-23-t3p33-123);
\draw (t3p-t3p1-123-t3p2-23-t3p33-123) -- (t3p2-23);
\draw (t3p3) -- (t3p-t3p1-123-t3p2-23-t3p31-123);
\draw (t3p-t3p1-123-t3p2-23-t3p31-123) -- (t3p-t3p1-123-t3p2-23-t3p32-123);
\draw (t3p-t3p1-123-t3p2-23-t3p32-123) -- (t3p3);
\draw (t3p-t3p1-123-t3p2-23-t3p33-123) -- (t3p-t3p1-123-t3p2-23-t3p32-12);
\draw (t3p-t3p1-123-t3p2-23-t3p32-12) -- (t3p-t3p1-123-t3p2-23-t3p31-12);
\draw (t3p-t3p1-123-t3p2-23-t3p31-12) -- (t3p-t3p1-123-t3p2-23-t3p33-123);
\draw (t3p-t3p1-123-t3p2-23-t3p33-123) -- (t3p-t3p1-123-t3p2-23-t3p32-12);
\draw (t3p-t3p1-123-t3p2-23-t3p32-12) -- (t3p1-123);
\draw (t3p1-123) -- (t3p-t3p1-123-t3p2-23-t3p33-123);
\draw (t3p-t3p1-123-t3p2-23-t3p33-123) -- (t3p-t3p1-123-t3p2-23-t3p31-12);
\draw (t3p-t3p1-123-t3p2-23-t3p31-12) -- (t3p2-23);
\draw (t3p2-23) -- (t3p-t3p1-123-t3p2-23-t3p33-123);
\draw (t3p-t3p1-123-t3p2-23-t3p31-123) -- (t3p-t3p1-123-t3p2-23-t3p33-23);
\draw (t3p-t3p1-123-t3p2-23-t3p33-23) -- (t3p-t3p1-123-t3p2-23-t3p32-23);
\draw (t3p-t3p1-123-t3p2-23-t3p32-23) -- (t3p-t3p1-123-t3p2-23-t3p31-123);
\draw (t3p-t3p1-123-t3p2-23-t3p31-123) -- (t3p-t3p1-123-t3p2-23-t3p33-23);
\draw (t3p-t3p1-123-t3p2-23-t3p33-23) -- (t3p2-23);
\draw (t3p2-23) -- (t3p-t3p1-123-t3p2-23-t3p31-123);
\draw (t3p-t3p1-123-t3p2-23-t3p31-123) -- (t3p-t3p1-123-t3p2-23-t3p32-23);
\draw (t3p-t3p1-123-t3p2-23-t3p32-23) -- (t3p3);
\draw (t3p3) -- (t3p-t3p1-123-t3p2-23-t3p31-123);
\draw (t3p-t3p1-123-t3p2-23-t3p32-123) -- (t3p-t3p1-123-t3p2-23-t3p31-31);
\draw (t3p-t3p1-123-t3p2-23-t3p31-31) -- (t3p-t3p1-123-t3p2-23-t3p33-31);
\draw (t3p-t3p1-123-t3p2-23-t3p33-31) -- (t3p-t3p1-123-t3p2-23-t3p32-123);
\draw (t3p-t3p1-123-t3p2-23-t3p32-123) -- (t3p-t3p1-123-t3p2-23-t3p31-31);
\draw (t3p-t3p1-123-t3p2-23-t3p31-31) -- (t3p3);
\draw (t3p3) -- (t3p-t3p1-123-t3p2-23-t3p32-123);
\draw (t3p-t3p1-123-t3p2-23-t3p32-123) -- (t3p-t3p1-123-t3p2-23-t3p33-31);
\draw (t3p-t3p1-123-t3p2-23-t3p33-31) -- (t3p1-123);
\draw (t3p1-123) -- (t3p-t3p1-123-t3p2-23-t3p32-123);
\node[state,fill=blue] (t3p-t3p2-123-t3p1-31-t3p3-311-123) at (0.0,-1.1) {};
\node[state,fill=red] (t3p-t3p2-123-t3p1-31-t3p3-312-123) at (-0.14433756729740643,-0.95) {};
\node[state,fill=green] (t3p-t3p2-123-t3p1-31-t3p3-313-123) at (0.14433756729740643,-0.95) {};
\node[state,fill=red] (t3p-t3p2-123-t3p1-31-t3p3-312-12) at (0.24056261216234406,-0.75) {};
\node[state,fill=blue] (t3p-t3p2-123-t3p1-31-t3p3-311-12) at (0.4811252243246881,-1.0) {};
\node[state,fill=green] (t3p-t3p2-123-t3p1-31-t3p3-313-23) at (0.24056261216234406,-1.25) {};
\node[state,fill=red] (t3p-t3p2-123-t3p1-31-t3p3-312-23) at (-0.24056261216234406,-1.25) {};
\node[state,fill=blue] (t3p-t3p2-123-t3p1-31-t3p3-311-31) at (-0.4811252243246881,-1.0) {};
\node[state,fill=green] (t3p-t3p2-123-t3p1-31-t3p3-313-31) at (-0.24056261216234406,-0.75) {};
\draw (t3p-t3p2-123-t3p1-31-t3p3-311-123) -- (t3p-t3p2-123-t3p1-31-t3p3-312-123);
\draw (t3p-t3p2-123-t3p1-31-t3p3-312-123) -- (t3p-t3p2-123-t3p1-31-t3p3-313-123);
\draw (t3p-t3p2-123-t3p1-31-t3p3-313-123) -- (t3p-t3p2-123-t3p1-31-t3p3-311-123);
\draw (t3p2-123) -- (t3p-t3p2-123-t3p1-31-t3p3-312-123);
\draw (t3p-t3p2-123-t3p1-31-t3p3-312-123) -- (t3p-t3p2-123-t3p1-31-t3p3-313-123);
\draw (t3p-t3p2-123-t3p1-31-t3p3-313-123) -- (t3p2-123);
\draw (t3p1-31) -- (t3p-t3p2-123-t3p1-31-t3p3-311-123);
\draw (t3p-t3p2-123-t3p1-31-t3p3-311-123) -- (t3p-t3p2-123-t3p1-31-t3p3-313-123);
\draw (t3p-t3p2-123-t3p1-31-t3p3-313-123) -- (t3p1-31);
\draw (t3p3-31) -- (t3p-t3p2-123-t3p1-31-t3p3-311-123);
\draw (t3p-t3p2-123-t3p1-31-t3p3-311-123) -- (t3p-t3p2-123-t3p1-31-t3p3-312-123);
\draw (t3p-t3p2-123-t3p1-31-t3p3-312-123) -- (t3p3-31);
\draw (t3p-t3p2-123-t3p1-31-t3p3-313-123) -- (t3p-t3p2-123-t3p1-31-t3p3-312-12);
\draw (t3p-t3p2-123-t3p1-31-t3p3-312-12) -- (t3p-t3p2-123-t3p1-31-t3p3-311-12);
\draw (t3p-t3p2-123-t3p1-31-t3p3-311-12) -- (t3p-t3p2-123-t3p1-31-t3p3-313-123);
\draw (t3p-t3p2-123-t3p1-31-t3p3-313-123) -- (t3p-t3p2-123-t3p1-31-t3p3-312-12);
\draw (t3p-t3p2-123-t3p1-31-t3p3-312-12) -- (t3p2-123);
\draw (t3p2-123) -- (t3p-t3p2-123-t3p1-31-t3p3-313-123);
\draw (t3p-t3p2-123-t3p1-31-t3p3-313-123) -- (t3p-t3p2-123-t3p1-31-t3p3-311-12);
\draw (t3p-t3p2-123-t3p1-31-t3p3-311-12) -- (t3p1-31);
\draw (t3p1-31) -- (t3p-t3p2-123-t3p1-31-t3p3-313-123);
\draw (t3p-t3p2-123-t3p1-31-t3p3-311-123) -- (t3p-t3p2-123-t3p1-31-t3p3-313-23);
\draw (t3p-t3p2-123-t3p1-31-t3p3-313-23) -- (t3p-t3p2-123-t3p1-31-t3p3-312-23);
\draw (t3p-t3p2-123-t3p1-31-t3p3-312-23) -- (t3p-t3p2-123-t3p1-31-t3p3-311-123);
\draw (t3p-t3p2-123-t3p1-31-t3p3-311-123) -- (t3p-t3p2-123-t3p1-31-t3p3-313-23);
\draw (t3p-t3p2-123-t3p1-31-t3p3-313-23) -- (t3p1-31);
\draw (t3p1-31) -- (t3p-t3p2-123-t3p1-31-t3p3-311-123);
\draw (t3p-t3p2-123-t3p1-31-t3p3-311-123) -- (t3p-t3p2-123-t3p1-31-t3p3-312-23);
\draw (t3p-t3p2-123-t3p1-31-t3p3-312-23) -- (t3p3-31);
\draw (t3p3-31) -- (t3p-t3p2-123-t3p1-31-t3p3-311-123);
\draw (t3p-t3p2-123-t3p1-31-t3p3-312-123) -- (t3p-t3p2-123-t3p1-31-t3p3-311-31);
\draw (t3p-t3p2-123-t3p1-31-t3p3-311-31) -- (t3p-t3p2-123-t3p1-31-t3p3-313-31);
\draw (t3p-t3p2-123-t3p1-31-t3p3-313-31) -- (t3p-t3p2-123-t3p1-31-t3p3-312-123);
\draw (t3p-t3p2-123-t3p1-31-t3p3-312-123) -- (t3p-t3p2-123-t3p1-31-t3p3-311-31);
\draw (t3p-t3p2-123-t3p1-31-t3p3-311-31) -- (t3p3-31);
\draw (t3p3-31) -- (t3p-t3p2-123-t3p1-31-t3p3-312-123);
\draw (t3p-t3p2-123-t3p1-31-t3p3-312-123) -- (t3p-t3p2-123-t3p1-31-t3p3-313-31);
\draw (t3p-t3p2-123-t3p1-31-t3p3-313-31) -- (t3p2-123);
\draw (t3p2-123) -- (t3p-t3p2-123-t3p1-31-t3p3-312-123);
\node[state,fill=blue] (t3p-t3p2-123-t3p1-31-t3p31-123) at (1.1547005383792515,-1.1) {};
\node[state,fill=red] (t3p-t3p2-123-t3p1-31-t3p32-123) at (1.0103629710818451,-0.95) {};
\node[state,fill=green] (t3p-t3p2-123-t3p1-31-t3p33-123) at (0.7216878364870322,-0.95) {};
\node[state,fill=red] (t3p-t3p2-123-t3p1-31-t3p32-12) at (0.24056261216234406,-0.75) {};
\node[state,fill=blue] (t3p-t3p2-123-t3p1-31-t3p31-12) at (0.4811252243246881,-1.0) {};
\node[state,fill=green] (t3p-t3p2-123-t3p1-31-t3p33-23) at (1.2028130608117205,-1.25) {};
\node[state,fill=red] (t3p-t3p2-123-t3p1-31-t3p32-23) at (1.6839382851364084,-1.25) {};
\node[state,fill=blue] (t3p-t3p2-123-t3p1-31-t3p31-31) at (1.4433756729740643,-1.0) {};
\node[state,fill=green] (t3p-t3p2-123-t3p1-31-t3p33-31) at (0.7216878364870322,-0.75) {};
\draw (t3p-t3p2-123-t3p1-31-t3p31-123) -- (t3p-t3p2-123-t3p1-31-t3p32-123);
\draw (t3p-t3p2-123-t3p1-31-t3p32-123) -- (t3p-t3p2-123-t3p1-31-t3p33-123);
\draw (t3p-t3p2-123-t3p1-31-t3p33-123) -- (t3p-t3p2-123-t3p1-31-t3p31-123);
\draw (t3p2-123) -- (t3p-t3p2-123-t3p1-31-t3p32-123);
\draw (t3p-t3p2-123-t3p1-31-t3p32-123) -- (t3p-t3p2-123-t3p1-31-t3p33-123);
\draw (t3p-t3p2-123-t3p1-31-t3p33-123) -- (t3p2-123);
\draw (t3p1-31) -- (t3p-t3p2-123-t3p1-31-t3p31-123);
\draw (t3p-t3p2-123-t3p1-31-t3p31-123) -- (t3p-t3p2-123-t3p1-31-t3p33-123);
\draw (t3p-t3p2-123-t3p1-31-t3p33-123) -- (t3p1-31);
\draw (t3p3) -- (t3p-t3p2-123-t3p1-31-t3p31-123);
\draw (t3p-t3p2-123-t3p1-31-t3p31-123) -- (t3p-t3p2-123-t3p1-31-t3p32-123);
\draw (t3p-t3p2-123-t3p1-31-t3p32-123) -- (t3p3);
\draw (t3p-t3p2-123-t3p1-31-t3p33-123) -- (t3p-t3p2-123-t3p1-31-t3p32-12);
\draw (t3p-t3p2-123-t3p1-31-t3p32-12) -- (t3p-t3p2-123-t3p1-31-t3p31-12);
\draw (t3p-t3p2-123-t3p1-31-t3p31-12) -- (t3p-t3p2-123-t3p1-31-t3p33-123);
\draw (t3p-t3p2-123-t3p1-31-t3p33-123) -- (t3p-t3p2-123-t3p1-31-t3p32-12);
\draw (t3p-t3p2-123-t3p1-31-t3p32-12) -- (t3p2-123);
\draw (t3p2-123) -- (t3p-t3p2-123-t3p1-31-t3p33-123);
\draw (t3p-t3p2-123-t3p1-31-t3p33-123) -- (t3p-t3p2-123-t3p1-31-t3p31-12);
\draw (t3p-t3p2-123-t3p1-31-t3p31-12) -- (t3p1-31);
\draw (t3p1-31) -- (t3p-t3p2-123-t3p1-31-t3p33-123);
\draw (t3p-t3p2-123-t3p1-31-t3p31-123) -- (t3p-t3p2-123-t3p1-31-t3p33-23);
\draw (t3p-t3p2-123-t3p1-31-t3p33-23) -- (t3p-t3p2-123-t3p1-31-t3p32-23);
\draw (t3p-t3p2-123-t3p1-31-t3p32-23) -- (t3p-t3p2-123-t3p1-31-t3p31-123);
\draw (t3p-t3p2-123-t3p1-31-t3p31-123) -- (t3p-t3p2-123-t3p1-31-t3p33-23);
\draw (t3p-t3p2-123-t3p1-31-t3p33-23) -- (t3p1-31);
\draw (t3p1-31) -- (t3p-t3p2-123-t3p1-31-t3p31-123);
\draw (t3p-t3p2-123-t3p1-31-t3p31-123) -- (t3p-t3p2-123-t3p1-31-t3p32-23);
\draw (t3p-t3p2-123-t3p1-31-t3p32-23) -- (t3p3);
\draw (t3p3) -- (t3p-t3p2-123-t3p1-31-t3p31-123);
\draw (t3p-t3p2-123-t3p1-31-t3p32-123) -- (t3p-t3p2-123-t3p1-31-t3p31-31);
\draw (t3p-t3p2-123-t3p1-31-t3p31-31) -- (t3p-t3p2-123-t3p1-31-t3p33-31);
\draw (t3p-t3p2-123-t3p1-31-t3p33-31) -- (t3p-t3p2-123-t3p1-31-t3p32-123);
\draw (t3p-t3p2-123-t3p1-31-t3p32-123) -- (t3p-t3p2-123-t3p1-31-t3p31-31);
\draw (t3p-t3p2-123-t3p1-31-t3p31-31) -- (t3p3);
\draw (t3p3) -- (t3p-t3p2-123-t3p1-31-t3p32-123);
\draw (t3p-t3p2-123-t3p1-31-t3p32-123) -- (t3p-t3p2-123-t3p1-31-t3p33-31);
\draw (t3p-t3p2-123-t3p1-31-t3p33-31) -- (t3p2-123);
\draw (t3p2-123) -- (t3p-t3p2-123-t3p1-31-t3p32-123);
\node[state,fill=blue] (t3p-t3p2-123-t3p3-31-t3p11-123) at (-1.1547005383792515,-1.1) {};
\node[state,fill=green] (t3p-t3p2-123-t3p3-31-t3p12-123) at (-1.0103629710818451,-0.95) {};
\node[state,fill=red] (t3p-t3p2-123-t3p3-31-t3p13-123) at (-0.7216878364870322,-0.95) {};
\node[state,fill=green] (t3p-t3p2-123-t3p3-31-t3p12-12) at (-0.24056261216234406,-0.75) {};
\node[state,fill=blue] (t3p-t3p2-123-t3p3-31-t3p11-12) at (-0.4811252243246881,-1.0) {};
\node[state,fill=red] (t3p-t3p2-123-t3p3-31-t3p13-23) at (-1.2028130608117205,-1.25) {};
\node[state,fill=green] (t3p-t3p2-123-t3p3-31-t3p12-23) at (-1.6839382851364084,-1.25) {};
\node[state,fill=blue] (t3p-t3p2-123-t3p3-31-t3p11-31) at (-1.4433756729740643,-1.0) {};
\node[state,fill=red] (t3p-t3p2-123-t3p3-31-t3p13-31) at (-0.7216878364870322,-0.75) {};
\draw (t3p-t3p2-123-t3p3-31-t3p11-123) -- (t3p-t3p2-123-t3p3-31-t3p12-123);
\draw (t3p-t3p2-123-t3p3-31-t3p12-123) -- (t3p-t3p2-123-t3p3-31-t3p13-123);
\draw (t3p-t3p2-123-t3p3-31-t3p13-123) -- (t3p-t3p2-123-t3p3-31-t3p11-123);
\draw (t3p2-123) -- (t3p-t3p2-123-t3p3-31-t3p12-123);
\draw (t3p-t3p2-123-t3p3-31-t3p12-123) -- (t3p-t3p2-123-t3p3-31-t3p13-123);
\draw (t3p-t3p2-123-t3p3-31-t3p13-123) -- (t3p2-123);
\draw (t3p3-31) -- (t3p-t3p2-123-t3p3-31-t3p11-123);
\draw (t3p-t3p2-123-t3p3-31-t3p11-123) -- (t3p-t3p2-123-t3p3-31-t3p13-123);
\draw (t3p-t3p2-123-t3p3-31-t3p13-123) -- (t3p3-31);
\draw (t3p1) -- (t3p-t3p2-123-t3p3-31-t3p11-123);
\draw (t3p-t3p2-123-t3p3-31-t3p11-123) -- (t3p-t3p2-123-t3p3-31-t3p12-123);
\draw (t3p-t3p2-123-t3p3-31-t3p12-123) -- (t3p1);
\draw (t3p-t3p2-123-t3p3-31-t3p13-123) -- (t3p-t3p2-123-t3p3-31-t3p12-12);
\draw (t3p-t3p2-123-t3p3-31-t3p12-12) -- (t3p-t3p2-123-t3p3-31-t3p11-12);
\draw (t3p-t3p2-123-t3p3-31-t3p11-12) -- (t3p-t3p2-123-t3p3-31-t3p13-123);
\draw (t3p-t3p2-123-t3p3-31-t3p13-123) -- (t3p-t3p2-123-t3p3-31-t3p12-12);
\draw (t3p-t3p2-123-t3p3-31-t3p12-12) -- (t3p2-123);
\draw (t3p2-123) -- (t3p-t3p2-123-t3p3-31-t3p13-123);
\draw (t3p-t3p2-123-t3p3-31-t3p13-123) -- (t3p-t3p2-123-t3p3-31-t3p11-12);
\draw (t3p-t3p2-123-t3p3-31-t3p11-12) -- (t3p3-31);
\draw (t3p3-31) -- (t3p-t3p2-123-t3p3-31-t3p13-123);
\draw (t3p-t3p2-123-t3p3-31-t3p11-123) -- (t3p-t3p2-123-t3p3-31-t3p13-23);
\draw (t3p-t3p2-123-t3p3-31-t3p13-23) -- (t3p-t3p2-123-t3p3-31-t3p12-23);
\draw (t3p-t3p2-123-t3p3-31-t3p12-23) -- (t3p-t3p2-123-t3p3-31-t3p11-123);
\draw (t3p-t3p2-123-t3p3-31-t3p11-123) -- (t3p-t3p2-123-t3p3-31-t3p13-23);
\draw (t3p-t3p2-123-t3p3-31-t3p13-23) -- (t3p3-31);
\draw (t3p3-31) -- (t3p-t3p2-123-t3p3-31-t3p11-123);
\draw (t3p-t3p2-123-t3p3-31-t3p11-123) -- (t3p-t3p2-123-t3p3-31-t3p12-23);
\draw (t3p-t3p2-123-t3p3-31-t3p12-23) -- (t3p1);
\draw (t3p1) -- (t3p-t3p2-123-t3p3-31-t3p11-123);
\draw (t3p-t3p2-123-t3p3-31-t3p12-123) -- (t3p-t3p2-123-t3p3-31-t3p11-31);
\draw (t3p-t3p2-123-t3p3-31-t3p11-31) -- (t3p-t3p2-123-t3p3-31-t3p13-31);
\draw (t3p-t3p2-123-t3p3-31-t3p13-31) -- (t3p-t3p2-123-t3p3-31-t3p12-123);
\draw (t3p-t3p2-123-t3p3-31-t3p12-123) -- (t3p-t3p2-123-t3p3-31-t3p11-31);
\draw (t3p-t3p2-123-t3p3-31-t3p11-31) -- (t3p1);
\draw (t3p1) -- (t3p-t3p2-123-t3p3-31-t3p12-123);
\draw (t3p-t3p2-123-t3p3-31-t3p12-123) -- (t3p-t3p2-123-t3p3-31-t3p13-31);
\draw (t3p-t3p2-123-t3p3-31-t3p13-31) -- (t3p2-123);
\draw (t3p2-123) -- (t3p-t3p2-123-t3p3-31-t3p12-123);
\end{scope}
\end{tikzpicture}

